Local and Global Graph Modeling with Edge-weighted Graph Attention Network for Handwritten Mathematical Expression Recognition

In this paper, we present a novel approach to Handwritten Mathematical Expression Recognition (HMER) by leveraging graph-based modeling techniques. We introduce an End-to-end model with an Edge-weighted Graph Attention Mechanism (EGAT), designed to perform simultaneous node and edge classification. This model effectively integrates node and edge features, facilitating the prediction of symbol classes and their relationships within mathematical expressions. Additionally, we propose a stroke-level Graph Modeling method for both local (LGM) and global (GGM) information, which applies an end-to-end model to Online HMER tasks, transforming the recognition problem into node and edge classification tasks in graph structure. By capturing both local and global graph features, our method ensures comprehensive understanding of the expression structure. Through the combination of these components, our system demonstrates superior performance in symbol detection, relation classification, and expression-level recognition.

==> UN19_1046_em_663.tex <==

	\tikzset{stroke/.style={black, line width=0.1mm}}

	\begin{tikzpicture}
\draw [stroke] (0.0,0.64) -- (0.07,0.79) -- (0.09,0.79) -- (0.1,0.79) -- (0.11,0.77) -- (0.13,0.76) -- (0.14,0.73) -- (0.14,0.72) -- (0.14,0.69) -- (0.13,0.66) -- (0.13,0.63) -- (0.13,0.6) -- (0.11,0.59) -- (0.11,0.56) -- (0.11,0.53) -- (0.1,0.52) -- (0.1,0.49) -- (0.1,0.47) -- (0.09,0.46) -- (0.09,0.44) -- (0.07,0.44) ;
\draw [stroke] (0.34,0.9) -- (0.26,0.79) -- (0.24,0.77) -- (0.21,0.76) -- (0.2,0.73) -- (0.17,0.7) -- (0.16,0.67) -- (0.14,0.64) -- (0.14,0.62) -- (0.14,0.6) -- (0.14,0.59) -- (0.14,0.57) -- (0.16,0.56) -- (0.17,0.53) -- (0.2,0.52) -- (0.23,0.5) -- (0.26,0.5) -- (0.29,0.49) -- (0.32,0.49) -- (0.33,0.49) -- (0.36,0.5) -- (0.37,0.52) -- (0.4,0.53) -- (0.42,0.56) -- (0.46,0.57) -- (0.46,0.59) ;
\draw [stroke] (0.82,0.59) -- (0.99,0.57) -- (1.02,0.57) -- (1.05,0.59) -- (1.09,0.59) -- (1.12,0.59) -- (1.15,0.59) -- (1.17,0.59) -- (1.2,0.59) -- (1.22,0.59) -- (1.23,0.59) -- (1.23,0.6) ;
\draw [stroke] (0.9,0.76) -- (1.0,0.77) -- (1.03,0.77) -- (1.06,0.77) -- (1.09,0.77) -- (1.09,0.79) -- (1.1,0.79) -- (1.12,0.79) ;
\draw [stroke] (1.6,0.64) -- (1.75,0.64) -- (1.79,0.64) -- (1.83,0.64) -- (1.89,0.64) -- (1.96,0.64) -- (2.03,0.64) -- (2.09,0.64) -- (2.18,0.66) -- (2.26,0.66) -- (2.33,0.66) -- (2.43,0.67) -- (2.52,0.67) -- (2.61,0.67) -- (2.69,0.69) -- (2.79,0.7) -- (2.88,0.7) -- (2.95,0.72) -- (3.02,0.72) -- (3.08,0.72) -- (3.14,0.72) -- (3.16,0.72) -- (3.19,0.72) -- (3.21,0.72) -- (3.22,0.73) -- (3.24,0.73) -- (3.24,0.72) ;
\draw [stroke] (1.65,1.4) -- (1.62,1.35) -- (1.62,1.32) -- (1.62,1.29) -- (1.62,1.26) -- (1.62,1.23) -- (1.62,1.2) -- (1.62,1.17) -- (1.62,1.16) -- (1.62,1.15) -- (1.62,1.13) -- (1.62,1.12) -- (1.63,1.12) -- (1.65,1.1) -- (1.68,1.12) -- (1.69,1.12) -- (1.72,1.12) -- (1.75,1.12) -- (1.76,1.13) -- (1.79,1.13) -- (1.8,1.13) -- (1.82,1.13) -- (1.83,1.13) -- (1.83,1.15) ;
\draw [stroke] (1.86,1.26) -- (1.85,1.2) -- (1.85,1.17) -- (1.85,1.15) -- (1.85,1.13) -- (1.83,1.1) -- (1.85,1.07) -- (1.85,1.06) -- (1.85,1.05) -- (1.85,1.03) -- (1.85,1.02) ;
\draw [stroke] (2.05,1.49) -- (2.06,1.42) -- (2.06,1.39) -- (2.08,1.36) -- (2.08,1.35) -- (2.09,1.32) -- (2.09,1.29) -- (2.11,1.27) -- (2.11,1.25) -- (2.11,1.23) -- (2.11,1.22) -- (2.11,1.2) -- (2.11,1.19) ;
\draw [stroke] (2.15,1.52) -- (2.16,1.45) -- (2.16,1.42) -- (2.16,1.39) -- (2.16,1.37) -- (2.18,1.35) -- (2.18,1.33) -- (2.18,1.3) -- (2.18,1.27) -- (2.18,1.26) -- (2.18,1.25) -- (2.18,1.23) -- (2.18,1.22) -- (2.18,1.2) -- (2.18,1.22) ;
\draw [stroke] (1.96,1.42) -- (1.88,1.5) -- (1.86,1.52) -- (1.86,1.53) -- (1.85,1.53) -- (1.85,1.52) -- (1.86,1.52) -- (1.88,1.52) -- (1.89,1.52) -- (1.92,1.52) -- (1.95,1.52) -- (1.98,1.52) -- (2.0,1.52) -- (2.03,1.53) -- (2.06,1.53) -- (2.09,1.53) -- (2.11,1.55) -- (2.13,1.55) -- (2.15,1.55) -- (2.16,1.55) -- (2.18,1.56) -- (2.19,1.56) -- (2.21,1.56) -- (2.22,1.56) ;
\draw [stroke] (2.31,1.25) -- (2.38,1.32) -- (2.39,1.33) -- (2.39,1.36) -- (2.41,1.37) -- (2.41,1.39) -- (2.41,1.4) -- (2.41,1.42) -- (2.42,1.4) -- (2.42,1.39) -- (2.42,1.37) -- (2.42,1.35) -- (2.42,1.33) -- (2.43,1.32) -- (2.43,1.3) -- (2.45,1.29) -- (2.45,1.27) -- (2.45,1.26) -- (2.46,1.26) -- (2.46,1.25) -- (2.48,1.25) -- (2.49,1.25) -- (2.51,1.26) -- (2.51,1.27) ;
\draw [stroke] (2.38,1.56) ;
\draw [stroke] (2.11,0.43) -- (2.18,0.47) -- (2.21,0.47) -- (2.23,0.49) -- (2.26,0.5) -- (2.29,0.5) -- (2.31,0.5) -- (2.32,0.5) -- (2.33,0.49) -- (2.35,0.49) -- (2.35,0.47) -- (2.35,0.46) -- (2.35,0.44) -- (2.33,0.42) -- (2.32,0.4) -- (2.31,0.37) -- (2.29,0.34) -- (2.26,0.33) -- (2.25,0.32) -- (2.23,0.3) -- (2.22,0.3) -- (2.21,0.29) -- (2.19,0.29) -- (2.21,0.29) -- (2.22,0.3) -- (2.23,0.3) -- (2.25,0.32) -- (2.28,0.32) -- (2.31,0.32) -- (2.33,0.33) -- (2.36,0.33) -- (2.39,0.32) -- (2.41,0.32) -- (2.43,0.32) -- (2.45,0.3) -- (2.45,0.29) -- (2.46,0.29) -- (2.46,0.27) -- (2.46,0.24) -- (2.46,0.23) -- (2.45,0.2) -- (2.43,0.19) -- (2.42,0.16) -- (2.38,0.13) -- (2.36,0.1) -- (2.32,0.09) -- (2.28,0.06) -- (2.25,0.03) -- (2.22,0.01) -- (2.19,0.01) -- (2.18,0.0) -- (2.16,0.0) ;
\draw [stroke] (3.45,0.76) -- (3.55,0.74) -- (3.58,0.74) -- (3.61,0.74) -- (3.64,0.76) -- (3.68,0.76) -- (3.72,0.76) -- (3.78,0.77) -- (3.82,0.77) -- (3.87,0.77) -- (3.89,0.77) -- (3.92,0.77) -- (3.94,0.77) -- (3.95,0.77) ;
\draw [stroke] (3.54,0.95) -- (3.57,0.86) -- (3.57,0.84) -- (3.58,0.82) -- (3.58,0.79) -- (3.59,0.77) -- (3.59,0.74) -- (3.61,0.72) -- (3.61,0.69) -- (3.62,0.67) -- (3.62,0.66) -- (3.64,0.63) -- (3.64,0.62) -- (3.64,0.6) -- (3.65,0.6) -- (3.65,0.59) -- (3.64,0.59) ;
\draw [stroke] (4.57,1.16) -- (4.45,1.16) -- (4.44,1.17) -- (4.41,1.17) -- (4.4,1.19) -- (4.38,1.19) -- (4.37,1.2) -- (4.35,1.22) -- (4.35,1.23) -- (4.35,1.25) -- (4.35,1.26) -- (4.35,1.27) -- (4.37,1.29) -- (4.38,1.29) -- (4.4,1.3) -- (4.41,1.3) -- (4.42,1.3) -- (4.42,1.29) -- (4.44,1.27) -- (4.44,1.26) -- (4.44,1.23) -- (4.44,1.2) -- (4.44,1.19) -- (4.42,1.15) -- (4.41,1.1) -- (4.38,1.07) -- (4.35,1.03) -- (4.34,1.0) -- (4.31,0.97) -- (4.3,0.96) -- (4.28,0.93) -- (4.27,0.93) -- (4.25,0.93) -- (4.24,0.95) -- (4.24,0.96) -- (4.24,0.97) -- (4.24,0.99) -- (4.25,1.0) -- (4.27,1.0) -- (4.28,1.0) -- (4.3,0.99) -- (4.31,0.99) -- (4.32,0.97) -- (4.35,0.97) -- (4.38,0.97) -- (4.41,0.97) -- (4.45,0.97) -- (4.48,0.97) -- (4.51,0.97) -- (4.54,0.97) -- (4.55,0.97) -- (4.58,0.99) ;
\draw [stroke] (4.98,1.4) -- (4.98,1.27) -- (4.98,1.25) -- (5.0,1.22) -- (5.01,1.19) -- (5.01,1.16) -- (5.01,1.13) -- (5.03,1.1) -- (5.03,1.07) -- (5.04,1.06) -- (5.04,1.05) -- (5.04,1.03) -- (5.04,1.02) -- (5.05,1.0) ;
\draw [stroke] (5.11,1.4) -- (5.08,1.32) -- (5.1,1.3) -- (5.1,1.29) -- (5.11,1.26) -- (5.11,1.23) -- (5.13,1.2) -- (5.13,1.19) -- (5.13,1.16) -- (5.14,1.13) -- (5.14,1.12) -- (5.14,1.1) -- (5.16,1.07) -- (5.16,1.06) -- (5.16,1.05) ;
\draw [stroke] (4.9,1.27) -- (4.83,1.36) -- (4.83,1.37) -- (4.81,1.37) -- (4.81,1.39) -- (4.81,1.37) -- (4.83,1.37) -- (4.84,1.37) -- (4.85,1.37) -- (4.87,1.37) -- (4.88,1.39) -- (4.9,1.39) -- (4.93,1.4) -- (4.95,1.4) -- (4.98,1.4) -- (5.01,1.4) -- (5.05,1.42) -- (5.08,1.42) -- (5.11,1.42) -- (5.13,1.42) -- (5.16,1.42) -- (5.17,1.42) -- (5.18,1.42) -- (5.2,1.43) -- (5.23,1.43) -- (5.24,1.43) -- (5.26,1.43) -- (5.27,1.43) -- (5.27,1.45) -- (5.27,1.43) ;
\draw [stroke] (5.4,1.25) -- (5.37,1.19) -- (5.37,1.17) -- (5.37,1.15) -- (5.38,1.13) -- (5.4,1.12) -- (5.41,1.09) -- (5.41,1.07) -- (5.43,1.07) -- (5.44,1.06) -- (5.46,1.06) -- (5.47,1.07) -- (5.5,1.09) -- (5.51,1.12) -- (5.56,1.15) ;
\draw [stroke] (5.41,1.4) ;
\draw [stroke] (5.64,1.32) -- (5.67,1.23) -- (5.68,1.22) -- (5.7,1.2) -- (5.7,1.19) -- (5.71,1.19) -- (5.71,1.17) -- (5.73,1.17) -- (5.73,1.16) -- (5.73,1.17) -- (5.73,1.19) -- (5.73,1.2) -- (5.73,1.23) -- (5.74,1.25) -- (5.74,1.27) -- (5.76,1.29) -- (5.76,1.3) -- (5.77,1.3) -- (5.77,1.32) -- (5.79,1.32) -- (5.79,1.3) -- (5.8,1.3) -- (5.8,1.29) -- (5.8,1.27) -- (5.81,1.25) -- (5.81,1.23) -- (5.83,1.22) -- (5.83,1.2) -- (5.84,1.19) -- (5.84,1.17) -- (5.86,1.17) -- (5.87,1.16) -- (5.89,1.16) -- (5.9,1.16) -- (5.91,1.16) -- (5.93,1.16) -- (5.94,1.17) -- (5.96,1.17) -- (5.97,1.19) -- (5.99,1.19) -- (6.0,1.2) ;

		   \end{tikzpicture}

==> UN19wb_1121_em_1192.tex <==

	\tikzset{stroke/.style={black, line width=0.1mm}}

	\begin{tikzpicture}
\draw [stroke] (0.0,1.45) -- (0.02,1.44) -- (0.05,1.44) -- (0.24,1.44) -- (0.31,1.44) -- (0.36,1.44) -- (0.42,1.45) -- (0.49,1.45) -- (0.56,1.45) -- (0.62,1.45) -- (0.69,1.45) -- (0.76,1.45) -- (0.82,1.47) -- (0.87,1.47) -- (1.02,1.47) -- (1.07,1.49) -- (1.13,1.49) -- (1.15,1.49) ;
\draw [stroke] (0.05,1.36) -- (0.07,1.35) -- (0.16,1.29) -- (0.22,1.27) -- (0.25,1.24) -- (0.35,1.18) -- (0.4,1.16) -- (0.45,1.13) -- (0.51,1.09) -- (0.55,1.07) -- (0.6,1.04) -- (0.64,1.0) -- (0.69,0.98) -- (0.75,0.95) -- (0.8,0.91) -- (0.82,0.91) -- (0.84,0.91) -- (0.82,0.91) -- (0.82,0.89) -- (0.8,0.89) -- (0.71,0.85) -- (0.56,0.78) -- (0.51,0.76) -- (0.47,0.73) -- (0.42,0.71) -- (0.36,0.67) -- (0.22,0.6) -- (0.13,0.56) -- (0.11,0.55) -- (0.09,0.53) -- (0.09,0.55) -- (0.09,0.53) -- (0.07,0.53) -- (0.07,0.51) -- (0.05,0.51) -- (0.07,0.51) -- (0.11,0.49) -- (0.16,0.49) -- (0.15,0.49) -- (0.22,0.49) -- (0.27,0.49) -- (0.44,0.49) -- (0.49,0.49) -- (0.53,0.49) -- (0.64,0.49) -- (0.78,0.51) -- (0.91,0.51) -- (0.93,0.51) -- (0.96,0.51) -- (1.0,0.51) ;
\draw [stroke] (0.45,1.87) -- (0.47,1.87) -- (0.45,1.85) -- (0.45,1.8) -- (0.45,1.76) -- (0.47,1.78) -- (0.45,1.76) -- (0.45,1.73) -- (0.44,1.73) -- (0.45,1.73) -- (0.53,1.71) -- (0.56,1.71) -- (0.62,1.71) -- (0.73,1.73) -- (0.76,1.73) -- (0.8,1.75) -- (0.82,1.75) ;
\draw [stroke] (0.64,1.89) -- (0.65,1.87) -- (0.65,1.78) -- (0.65,1.75) -- (0.65,1.73) -- (0.65,1.69) -- (0.65,1.67) -- (0.65,1.62) -- (0.64,1.62) -- (0.65,1.56) -- (0.65,1.55) ;
\draw [stroke] (0.29,0.25) -- (0.31,0.25) -- (0.31,0.27) -- (0.33,0.31) -- (0.27,0.29) -- (0.25,0.31) -- (0.25,0.29) -- (0.18,0.24) -- (0.16,0.2) -- (0.13,0.09) -- (0.15,0.04) -- (0.18,0.05) -- (0.22,0.05) -- (0.25,0.15) -- (0.27,0.16) -- (0.27,0.2) -- (0.29,0.22) -- (0.31,0.22) -- (0.31,0.2) -- (0.33,0.09) -- (0.33,0.07) -- (0.36,0.02) -- (0.4,0.0) -- (0.42,0.0) ;
\draw [stroke] (0.55,0.27) -- (0.55,0.25) -- (0.56,0.25) -- (0.64,0.25) -- (0.65,0.25) -- (0.65,0.24) -- (0.71,0.25) -- (0.73,0.25) ;
\draw [stroke] (0.51,0.11) -- (0.53,0.11) -- (0.6,0.13) -- (0.67,0.15) -- (0.69,0.15) ;
\draw [stroke] (0.93,0.38) -- (0.93,0.36) -- (0.95,0.36) -- (0.95,0.35) -- (0.95,0.29) -- (0.96,0.25) -- (0.95,0.16) -- (0.95,0.13) -- (0.95,0.11) -- (0.95,0.07) -- (0.95,0.05) -- (0.95,0.04) -- (0.96,0.04) -- (0.95,0.02) -- (0.95,0.0) ;
\draw [stroke] (1.71,1.29) -- (1.69,1.29) -- (1.69,1.31) -- (1.64,1.29) -- (1.6,1.27) -- (1.56,1.25) -- (1.53,1.24) -- (1.49,1.2) -- (1.44,1.13) -- (1.4,1.07) -- (1.38,1.02) -- (1.36,0.98) -- (1.36,0.93) -- (1.36,0.87) -- (1.38,0.84) -- (1.4,0.8) -- (1.42,0.76) -- (1.44,0.75) -- (1.47,0.73) -- (1.51,0.73) -- (1.55,0.73) -- (1.6,0.75) -- (1.62,0.75) -- (1.64,0.76) -- (1.65,0.76) -- (1.65,0.78) -- (1.69,0.8) -- (1.71,0.8) ;
\draw [stroke] (2.11,0.82) -- (2.11,0.84) -- (2.11,0.89) -- (2.09,0.89) -- (2.09,0.91) -- (2.04,0.91) -- (2.02,0.91) -- (1.95,0.8) -- (1.91,0.76) -- (1.89,0.71) -- (1.89,0.67) -- (1.89,0.65) -- (1.89,0.62) -- (1.93,0.6) -- (1.96,0.6) -- (1.95,0.6) -- (1.96,0.6) -- (2.02,0.65) -- (2.04,0.69) -- (2.05,0.71) -- (2.07,0.75) -- (2.09,0.78) -- (2.11,0.78) -- (2.11,0.76) -- (2.11,0.69) -- (2.11,0.65) -- (2.13,0.6) -- (2.18,0.58) -- (2.2,0.58) -- (2.24,0.58) ;
\draw [stroke] (2.4,1.13) -- (2.42,1.13) -- (2.51,1.13) -- (2.53,1.13) -- (2.6,1.13) -- (2.65,1.13) -- (2.69,1.11) -- (2.73,1.11) -- (2.76,1.11) -- (2.82,1.11) -- (2.85,1.11) -- (2.91,1.11) -- (2.95,1.11) -- (2.98,1.11) -- (3.0,1.11) -- (3.04,1.11) -- (3.05,1.11) ;
\draw [stroke] (2.44,0.93) -- (2.44,0.91) -- (2.45,0.91) -- (2.53,0.91) -- (2.55,0.91) -- (2.65,0.91) -- (2.69,0.91) -- (2.78,0.91) -- (2.82,0.93) -- (2.87,0.93) -- (2.93,0.91) -- (2.96,0.91) ;
\draw [stroke] (3.36,1.42) -- (3.38,1.42) -- (3.45,1.42) -- (3.45,1.44) -- (3.55,1.42) -- (3.55,1.4) -- (3.58,1.35) -- (3.6,1.31) -- (3.6,1.27) -- (3.6,1.24) -- (3.6,1.13) -- (3.56,0.98) -- (3.55,0.93) -- (3.51,0.87) -- (3.47,0.82) -- (3.45,0.78) -- (3.42,0.73) -- (3.38,0.69) -- (3.35,0.67) -- (3.33,0.65) -- (3.31,0.64) -- (3.29,0.64) -- (3.31,0.64) -- (3.33,0.65) -- (3.4,0.67) -- (3.44,0.69) -- (3.51,0.71) -- (3.56,0.71) -- (3.58,0.71) -- (3.62,0.69) -- (3.64,0.69) ;
\draw [stroke] (3.96,1.31) -- (3.98,1.29) -- (3.98,1.27) -- (4.0,1.2) -- (4.0,1.16) -- (4.0,1.13) -- (3.98,1.07) -- (3.98,1.04) -- (3.96,1.0) -- (3.95,0.95) -- (3.95,0.91) -- (3.95,0.85) -- (3.95,0.82) -- (3.93,0.78) -- (3.93,0.76) -- (3.93,0.75) -- (3.93,0.71) -- (3.93,0.73) -- (3.95,0.8) -- (3.95,0.85) -- (3.95,0.93) -- (3.96,1.0) -- (3.96,1.04) -- (3.98,1.07) -- (4.0,1.11) -- (4.0,1.18) -- (4.02,1.25) -- (4.04,1.29) -- (4.05,1.33) -- (4.05,1.35) -- (4.07,1.36) -- (4.13,1.4) -- (4.13,1.42) -- (4.18,1.42) -- (4.18,1.44) -- (4.27,1.42) -- (4.29,1.4) -- (4.31,1.35) -- (4.31,1.31) -- (4.31,1.27) -- (4.29,1.24) -- (4.25,1.16) -- (4.2,1.11) -- (4.16,1.07) -- (4.13,1.05) -- (4.04,1.02) -- (4.02,1.02) -- (4.0,1.04) -- (3.98,1.02) -- (4.0,1.04) -- (4.07,1.07) -- (4.16,1.07) -- (4.16,1.09) -- (4.25,1.04) -- (4.27,1.04) -- (4.31,1.0) -- (4.35,0.93) -- (4.35,0.85) -- (4.35,0.8) -- (4.35,0.76) -- (4.35,0.78) -- (4.31,0.73) -- (4.31,0.71) -- (4.25,0.67) -- (4.24,0.67) -- (4.22,0.65) -- (4.2,0.65) -- (4.13,0.65) -- (3.98,0.71) -- (3.95,0.73) -- (3.87,0.75) ;
\draw [stroke] (4.56,1.09) -- (4.58,1.09) -- (4.58,1.11) -- (4.62,1.11) -- (4.75,1.11) -- (4.8,1.13) -- (4.84,1.13) -- (4.91,1.13) -- (4.91,1.15) -- (4.95,1.13) ;
\draw [stroke] (4.76,1.31) -- (4.76,1.29) -- (4.78,1.2) -- (4.8,1.15) -- (4.8,1.11) -- (4.78,1.04) -- (4.76,0.91) -- (4.76,0.89) -- (4.76,0.85) -- (4.76,0.84) -- (4.76,0.8) ;
\draw [stroke] (5.29,1.44) -- (5.29,1.42) -- (5.27,1.4) -- (5.25,1.31) -- (5.24,1.25) -- (5.22,1.22) -- (5.2,1.18) -- (5.18,1.15) -- (5.16,1.11) -- (5.15,1.09) -- (5.13,1.05) -- (5.11,1.04) -- (5.11,1.04) -- (5.13,1.0) -- (5.11,1.0) -- (5.13,1.0) -- (5.22,1.0) -- (5.27,1.02) -- (5.29,1.02) -- (5.33,1.04) -- (5.42,1.04) -- (5.44,1.05) -- (5.45,1.05) -- (5.51,1.05) -- (5.55,1.07) ;
\draw [stroke] (5.38,1.38) -- (5.36,1.36) -- (5.38,1.27) -- (5.38,1.24) -- (5.38,1.15) -- (5.36,1.05) -- (5.36,1.0) -- (5.36,0.96) -- (5.36,0.91) -- (5.36,0.87) -- (5.36,0.84) -- (5.35,0.8) -- (5.36,0.76) ;
\draw [stroke] (5.6,1.38) -- (5.62,1.38) -- (5.64,1.36) -- (5.71,1.36) -- (5.78,1.36) -- (5.82,1.36) -- (5.8,1.36) -- (5.82,1.36) -- (5.89,1.36) -- (5.96,1.36) -- (6.0,1.38) ;
\draw [stroke] (5.62,1.33) -- (5.62,1.31) -- (5.65,1.24) -- (5.65,1.18) -- (5.65,1.15) -- (5.64,1.07) -- (5.64,1.04) -- (5.64,1.0) -- (5.64,0.96) -- (5.64,0.93) -- (5.64,0.89) -- (5.62,0.84) -- (5.62,0.8) -- (5.62,0.75) -- (5.6,0.73) ;
\draw [stroke] (5.62,1.07) -- (5.64,1.07) -- (5.65,1.07) -- (5.75,1.07) -- (5.76,1.07) -- (5.8,1.09) -- (5.82,1.09) -- (5.84,1.09) -- (5.85,1.09) -- (5.85,1.07) ;

		   \end{tikzpicture}
